Simulation Priors for Rapid Adaptation in Model-Based RL for Autonomous Racing

Reinforcement learning enables learning high-performance control policies, but its reliance on extensive interaction limits deployment on physical systems where data collection is costly, and failures are unsafe. We introduce Prior-Informed Adaptation (PIA), an offline-to-online model-based RL framework that uses structured simulation priors for rapid adaptation. PIA pretrains a world model on heterogeneous low- and high-fidelity simulated trajectories, then adapts it with limited target-domain interaction using uncertainty-regularized planning. Rather than requiring an accurate simulator for policy transfer, PIA treats simulated trajectories as biased priors whose residual mismatch is corrected during online adaptation. We evaluate PIA in autonomous racing using high-fidelity simulation and on a real full-size autonomous race car. In simulation, PIA adapts faster across track and surface shifts than strong baselines, achieving lower lap times and fewer failures. On hardware, PIA achieves reliable few-shot adaptation with less than one hour of on-vehicle interaction.

==> tikz/mosaic.tex <==

\newlength{\imagewidth}
\newlength{\hpadding}
\newlength{\vpadding}
\setlength{\imagewidth}{3.3cm}
\setlength{\hpadding}{0.5mm}
\setlength{\vpadding}{0.5mm}
\newcommand\flip[1]{\scalebox{-1}[1]{#1}}

\begin{tikzpicture}[inner sep=0pt,outer sep=0pt]
  \node[anchor=north west] (good1) at (0,0)
    {\flip{\includegraphics[width=\imagewidth]
     {tikz/bad/frame_00000001.png}}};

  \foreach \i [evaluate=\i as \prev using int(\i-1)] in {2,...,5} {
    \node[anchor=north west] (good\i)
      at ([xshift=\hpadding]good\prev.north east)
      {\flip{\includegraphics[width=\imagewidth]
       {tikz/bad/frame_0000000\i.png}}};
  }

  \node[anchor=north west] (bad1)
    at ([yshift=-\vpadding]good1.south west)
    {\flip{\includegraphics[width=\imagewidth]
     {tikz/good/frame_00000001.png}}};

  \foreach \i [evaluate=\i as \prev using int(\i-1)] in {2,...,5} {
    \node[anchor=north west] (bad\i)
      at ([xshift=\hpadding]bad\prev.north east)
      {\flip{\includegraphics[width=\imagewidth]
       {tikz/good/frame_0000000\i.png}}};
  }
  
    \foreach \i [evaluate=\i as \prev using int(\i-1)] in {1,...,5} {
    \node[anchor=north] (llbl\i)
      at ([yshift=0.3cm, xshift=\hpadding]good\i.north) {$t_\prev$};
  }
  
  \node[anchor=south, rotate=90] (A1) at ([xshift=-0.1cm]good1.west)
    {\begin{tabular}{c}\small Before\\ \small Adaptation\end{tabular}};
  \node[anchor=south, rotate=90] (A2) at ([xshift=-0.1cm]bad1.west)
    {\begin{tabular}{c}\small After\\ \small Adaptation\end{tabular}};
      
\end{tikzpicture}

